Cylindrical Hastings Levitov

We define a Hastings-Levitov$(0)$ process on a cylinder and prove that the process converges to Stationary Hastings Levitov$(0)$ under appropriate particle size scaling that depends on the radius of the cylinder. The Stationary Hastings Levitov$(0)$ was shown by Berger, Procaccia and Turner to admit tight particle sizes, without a priori particle size normalization, thus it serves as a good model for the phenomenon of diffusion limited aggregation. Technical challenge, in this paper, is in taking the spatial limit together with the correct slit map normalization. This result also shows that the early life of the Hastings Levitov$(0)$ process in the small particle limit, spatially scaled so the slits have unit length, behaves like the Stationary Hastings Levitov$(0)$.

==> conformal.tex <==
\begin{tikzpicture}%[thick,scale=0.8, every node/.style={scale=0.8}]%[ every shadow/.style={fill=black!30,shadow xshift=0ex,shadow yshift=0ex}]
\tikzstyle{redcirc}=[circle,
%circular drop shadow,
draw=black,fill=myred,thin,inner sep=0pt,minimum size=3mm]
\tikzstyle{bluecirc}=[circle,
%circular drop shadow,
draw=black,fill=myblue,thin,inner sep=0pt,minimum size=5mm]
\usetikzlibrary{patterns}


\node (v1) at (-1,-0.3)  {\tiny{$-N\pi$}};
\node (v2) at (1,-0.3)  {\tiny{$N\pi$}};
\draw [ultra thick] (-1,0) to (1,0);
%\draw [ultra thick] (-1,0) to (-1,3);
%\draw [ultra thick] (1,0) to (1,3);
%\draw[step=0.1cm,gray,very thin] (-1,0) grid (1,2);
%\draw [ultra thick, draw=black, fill=blue, opacity=0.1]
       (-1,2) -- (-1,0) -- (1,0)-- (1,2) -- cycle;
\draw[pattern=north west lines, pattern color=blue, opacity=0.2] (-1,0) rectangle (1,3);
\node (v4) at (0,0) [redcirc] {\tiny{$0$}};



\node (v3) at (1.5,1.5) {\tiny{$\overset{f}{\to}$}};


\draw[pattern=north west lines, pattern color=blue, opacity=0.2] (1.8,0) rectangle (4.2,3);
\filldraw[color=black!160, fill=white!5, ultra thick](3,1.5) circle (1);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (v5) at (4.6,1.5) {\tiny{$\overset{g}{\to}$}};


\draw[pattern=north west lines, pattern color=blue, opacity=0.2] (5,0) rectangle (8,2);
\draw [ultra thick] (5,0) to (8,0);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (v8) at (8.3,1.5) {\tiny{$\overset{\slit^\delta}{\to}$}};

\draw[pattern=north west lines, pattern color=blue, opacity=0.2] (8.7,0) rectangle (11.7,2);
\draw [ultra thick] (8.7,0) to (11.7,0);
\draw [ultra thick] (10.2,0) to (10.2,0.7);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (v8) at (10.2,-0.5) {\tiny{${\downarrow}{g^{-1}}$}};

\draw[pattern=north west lines, pattern color=blue, opacity=0.2] (8.7,-4) rectangle (11.7,-1);
\filldraw[color=black!160, fill=white!5, ultra thick](10,-2.5) circle (1);
\draw [ultra thick] (11,-2.5) to (11.4,-2.5);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (v8) at (7.9,-2.5) {\tiny{$\overset{f^{-1}}{\leftarrow}$}};


 \begin{scope}[shift={(6,-4)}]
    
  
\node (v11) at (-1,-0.3)  {\tiny{$-N\pi$}};
\node (v12) at (1,-0.3)  {\tiny{$N\pi$}};
\draw [ultra thick] (-1,0) to (1,0);
%\draw [ultra thick] (-1,0) to (-1,3);
%\draw [ultra thick] (1,0) to (1,3);
\draw[pattern=north west lines, pattern color=blue, opacity=0.2] (-1,0) rectangle (1,3);
\draw [ultra thick] (0,0) to (0,1.3);
\node (v14) at (0,1.3) [redcirc] {\tiny{$i \lambda$}};
\end{scope}


\draw [-stealth](0,-0.5) -- (4.5,-3);
\node (v15) at (2.7,-1.5)  {$\slitN$};




\node (v6) at (4,1.5) [redcirc] {\tiny{$1$}};
\node (v8) at (10.2,0.7) [redcirc] {\tiny{$i\delta$}};
\node (v7) at (6.5,0) [redcirc] {\tiny{$0$}};
\node (v9) at (11.4,-2.5) [redcirc] {};
\node (v10) at (11.4,-2.1)  {\tiny{$\frac{1+\delta}{1-\delta}$}};

\end{tikzpicture}
